Spatially variant PSF modeling in confocal macroscopy

Point spread function (PSF) plays an essential role in image reconstruction. In the context of confocal microscopy, optical performance degrades towards the edge of the field of view as astigmatism, coma and vignetting. Thus, one should expect the related artifacts to be even stronger in macroscopy, where the field of view is much larger. The field aberrations in macroscopy fluorescence imaging system was observed to be symmetrical and to increase with the distance from the center of the field of view. In this paper we propose an experiment and an optimization method for assessing the center of the field of view. The obtained results constitute a step towards reducing the number of parameters in macroscopy PSF model.

==> linedistance.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linedistance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.89711389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52748569)%
    \put(0,0){\includegraphics[width=\unitlength]{linedistance.pdf}}%
    \put(-0.00342632,0.01116966){\color[rgb]{0,0,0}\rotatebox{-0.99999956}{\makebox(0,0)[lb]{\smash{$a_i$}}}}%
    \put(0.95259289,0.16351595){\color[rgb]{0,0,0}\rotatebox{-4.98786731}{\makebox(0,0)[lb]{\smash{$\psfPoint$}}}}%
    \put(0.85881246,0.39947876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left\| r_i - ( r_i^\top n_i) n_i\right\|$}}}%
    \put(0.09046805,0.11828789){\color[rgb]{0,0,0}\rotatebox{38.99999929}{\makebox(0,0)[lb]{\smash{$\vec{n}_i$}}}}%
    \put(0.5331065,0.08361155){\color[rgb]{0,0,0}\rotatebox{-0.99999956}{\makebox(0,0)[lb]{\smash{$r_i$}}}}%
  \end{picture}%
\endgroup%

